Disorder and interference: localization phenomena

The specific problem we address in these lectures is the problem of transport and localization in disordered systems, when interference is present, as characteristic for waves, with a focus on realizations with ultracold atoms.

==> figures/cbsgeom.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\input{../settings}
%\begin{document}
\begin{tikzpicture}[]
%  \draw[help lines] (-1.8,-1.8) grid (2.8,1.8);
  \path[fill=blue!15] (0,1.8) .. controls (2.8,1.8) and (2.8,1) .. (2.8,0) 
		.. controls (2.8,-1) and (2.8,-1.8) .. (0,-1.8);
  \draw[->] 	(0,0) -- (3,0) node[right] {$z$};
  \draw[->] 	(0,-2) -- (0,2) node[right] {$R$};
  \path node[tight] (in) at (-1.5,1) {}
	node[vertex,blue,label={[blue]45:1}] (p1) at (1,1) {}
	node[vertex,blue,label={[blue]15:$3$}] (p3) at (2,0.5) {}
	node[vertex,blue,label={[blue]-15:$4$}] (p4) at (2,-0.5) {}
	node[vertex,blue,label={[blue]-60:$2$}] (p2) at (0.5,-1) {}
	node[tight] (out) at (-1.5,-1.5) {};
   \draw[arprop] (in.north) -- (p1.north west); 
   \draw[arprop] (p1.north east) -- (p3.north);
   \draw[arprop] (p3.east) -- (p4.east); 
   \draw[arprop] (p4.south) -- (p2.south east);
   \draw[arprop] (p2.south) -- (out.south);
   \draw[arprop,dashed] (in.south) -- (p1.south); 
   \draw[arprop,dashed] (p1.south) -- (p3.west);
   \draw[arprop,dashed] (p3.west) -- (p4.west); 
   \draw[arprop,dashed] (p4.west) -- (p2.north);
   \draw[arprop,dashed] (p2.north) -- (out.north);
\node[vertex,blue,label={[blue]130:$2'$}] (p2') at (-0.5,-1) {};
\end{tikzpicture}
%\end{document}

==> figures/cbsscheme.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\input{../settings}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[baseline=-2cm]
%  \draw[help lines] (-1.8,-1.8) grid (2.8,1.8);
  \path[fill=blue!15] (0,1.8) .. controls (2.8,1.8) and (2.8,1) .. (2.8,0) 
		.. controls (2.8,-1) and (2.8,-1.8) .. (0,-1.8);
  \draw[->] 	(0,0) -- (3,0) node[right] {$z$};
  \draw[->] 	(0,-2) -- (0,2) node[right] {$R$};
  \path node[tight] (in) at (-1.5,1) {}
	node[vertex,blue,label={[blue]45:1}] (p1) at (1,1) {}
	node[vertex,blue,label={[blue]15:$3$}] (p3) at (2,0.5) {}
	node[vertex,blue,label={[blue]-15:$4$}] (p4) at (2,-0.5) {}
	node[vertex,blue,label={[blue]-60:$2$}] (p2) at (0.5,-1) {}
	node[tight] (out) at ($(p2)+(190:2)$) {};
   \draw[arprop] (in.north) -- (p1.north west); 
   \draw[arprop] (p1.north east) -- (p3.north);
   \draw[arprop] (p3.east) -- (p4.east); 
   \draw[arprop] (p4.south) -- (p2.south east);
   \draw[arprop] (p2.south) -- (out.south);
   \path node[tight] (in') at (-1.5,-1) {}
	 node[tight] (out') at ($(p1)+(190:2.5)$) {};
   \draw[arprop,dashed,red] (in'.north) -- (p2.north); 
   \draw[arprop,dashed,red]  (p2.north) -- (p4.west);
   \draw[arprop,dashed,red] (p4.west)  -- (p3.west); 
   \draw[arprop,dashed,red]  (p3.west) -- (p1.south);
   \draw[arprop,dashed,red] (p1.south) -- (out'.south);
   \draw[green] (p1)++(-2,0) arc (180:190:2);
   \draw[green] (p1)++(185:1.75) node{$\theta$}; 
   \draw[green] (p2)++(-2,0) arc (180:190:2);
   \draw[green] (p2)++(185:1.75) node{$\theta$}; 
\end{tikzpicture}
%\end{document}
